Static Analysis of Deterministic Negotiations

Negotiation diagrams are a model of concurrent computation akin to workflow Petri nets. Deterministic negotiation diagrams, equivalent to the much studied and used free-choice workflow Petri nets, are surprisingly amenable to verification. Soundness (a property close to deadlock-freedom) can be decided in PTIME. Further, other fundamental questions like computing summaries or the expected cost, can also be solved in PTIME for sound deterministic negotiation diagrams, while they are PSPACE-complete in the general case. In this paper we generalize and explain these results. We extend the classical "meet-over-all-paths" (MOP) formulation of static analysis problems to our concurrent setting, and introduce Mazurkiewicz-invariant analysis problems, which encompass the questions above and new ones. We show that any Mazurkiewicz-invariant analysis problem can be solved in PTIME for sound deterministic negotiations whenever it is in PTIME for sequential flow-graphs---even though the flow-graph of a deterministic negotiation diagram can be exponentially larger than the diagram itself. This gives a common explanation to the low-complexity of all the analysis questions studied so far. Finally, we show that classical gen/kill analyses are also an instance of our framework, and obtain a PTIME algorithm for detecting anti-patterns in free-choice workflow Petri nets. Our result is based on a novel decomposition theorem, of independent interest, showing that sound deterministic negotiation diagrams can be hierarchically decomposed into (possibly overlapping) smaller sound diagrams.

==> Figures/fig-decomp.tex <==

\def\hs{2.5}
\def\vs{2.0}
\begin{tikzpicture}
\vnego[ports=3,id=n0,spacing=\vs]{0,0}
\node[above left = 1.2cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
\node[left = 0.5cm of n0_P2, font=\large] {$p_1$};
\node[left = 0.5cm of n0_P1, font=\large] {$p_2$};
\node[left = 0.5cm of n0_P0, font=\large] {$p_3$};
\vnego[ports=1,id=n1]{\hs,2*\vs}
\node[above = 0.2cm  of n1_P0, font=\large] {$n_1$};
\vnego[ports=2,id=n2,spacing=\vs]{\hs,0}
\node[above left = 0.5cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=1,id=n3]{2*\hs,\vs}
\node[below left = 0cm and -0.1cm of n3_P0, font=\large] {$n_3$};
\vnego[ports=1,id=n4]{2*\hs,0.0}
\node[above left = 0cm and -0.1cm of n4_P0, font=\large] {$n_4$};
\vnego[ports=1,id=n5]{2*\hs,1.5*\vs}
\node[above left = -0.1cm and -0.1cm of n5_P0, font=\large] {$n_5$};
\vnego[ports=1,id=n6]{2*\hs,-0.5*\vs}
\node[below left = -0.1cm and -0.1cm of n6_P0, font=\large] {$n_6$};
\vnego[ports=2,id=n7,spacing=\vs]{3*\hs,0}
\node[above left = 0.5cm and -0.1cm of n7_P0, font=\large] {$n_7$};
\vnego[ports=3,id=n8,spacing=\vs]{4*\hs,0}
\node[above right = 1.0cm and -0.1 cm of n8_P0, font=\large] {$n_8$};

\pgfsetarrowsend{latex}
\draw (n0_P2) -- (n1_P0) node [above,midway]{$a$};
\draw (n0_P1) -- (n2_P1) node [above,midway]{$a$};
\draw (n0_P0) -- (n2_P0) node [above,midway]{$a$};
\draw (n1_P0) -- (n8_P2) node [above,midway]{$a$};
\draw (n2_P1) -- (n3_P0) node [above,midway]{$a$};
\draw (n2_P0) -- (n4_P0) node [above,midway]{$a$};
\draw (n3_P0) -- (n7_P1) node [above,midway]{$a$};
\draw (n4_P0) -- (n7_P0) node [above,midway]{$a$};
\draw (n3_P0) to [bend right = 40] node [right,midway]{$b$} (n5_P0);
\draw (n4_P0) to [bend left = 40] node [right,midway]{$b$} (n6_P0);
\draw (n5_P0) to [bend right = 40] node [left,midway]{$a$} (n3_P0);
\draw (n6_P0) to [bend left = 40] node [left,midway]{$a$} (n4_P0);
\draw (n7_P1) -- (n8_P1) node [above,midway]{$a$};
\draw (n7_P0) -- (n8_P0) node [above,midway]{$a$};
\draw (n7_P1) to [bend right = 85] node [above,near start]{$b$} (n2_P1);
\draw (n7_P0) to [bend left = 85] node [above,near start]{$b$} (n2_P0);


\end{tikzpicture}

==> Figures/fig-example.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-example.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7807,3678)(571,-4172)
%  METADATA <id>138</id> 
\put(1230,-2417){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_0$}%
}}}}
%  METADATA <id>138</id> 
\put(2595,-2417){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_1$}%
}}}}
%  METADATA <id>138</id> 
\put(7995,-2417){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_7$}%
}}}}
%  METADATA <id>138</id> 
\put(6750,-1172){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_3$}%
}}}}
%  METADATA <id>138</id> 
\put(586,-1771){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Process $p$}%
}}}}
%  METADATA <id>138</id> 
\put(631,-3121){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Process $q$}%
}}}}
%  METADATA <id>138</id> 
\put(2071,-3391){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(3376,-3391){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(4681,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(7426,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(2026,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(3331,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(5401,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(7426,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(6031,-2716){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(4051,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_2$}%
}}}}
%  METADATA <id>138</id> 
\put(6796,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_6$}%
}}}}
%  METADATA <id>138</id> 
\put(4051,-3706){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_4$}%
}}}}
%  METADATA <id>138</id> 
\put(5401,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_5$}%
}}}}
%  METADATA <id>138</id> 
\put(5851,-3571){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>138</id> 
\put(4726,-4021){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>138</id> 
\put(4726,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\end{picture}%


==> Figures/fig-example.tex <==
\begin{tikzpicture}
\vnego[ports=2,id=n0,spacing=2.0]{0,0}
\node[above left = 0.75cm and 0cm of n0_P0, font=\large] {$n_0$};
\vnego[ports=1,id=n1]{2.0,-0.5}
\node[above right = -0.1cm and 0cm of n1_P0, font=\large] {$n_1$};
\vnego[ports=2,id=n2,spacing=1.0]{2.0,0.5}
\node[above right = -0.1cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=1,id=n3]{2.0,2.5}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\vnego[ports=2,id=nf,spacing=2.0]{4.0,0}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
%\labelEdge[start=n0_P0,end=n1_P0,dist=0.7,shift={0.2,0}]{\texttt{a}}
%\draw (n0_P1) -- (n2_P0);
%\labelEdge[start=n0_P1,end=n2_P0,dist=0.7,shift={-0.2,0}]{\texttt{a}}
%\draw (n1_P0) to[out=-60,in=60] (n3_P0);
%\labelEdge[start=n1_P0,end=n3_P0,dist=0.8,shift={0.5,0}]{\texttt{d}}
%\draw (n3_P0) to[out=120,in=-120] (n1_P0);
%\labelEdge[start=n3_P0,end=n1_P0,dist=0.7,shift={-0.5,0}]{\texttt{c}}
%\draw (n2_P0) to[out=-60,in=60] (n3_P1);
%\labelEdge[start=n2_P0,end=n3_P1,dist=0.8,shift={0.5,0}]{\texttt{e}}
%\draw (n3_P1) to[out=120,in=-120] (n2_P0);
%\labelEdge[start=n3_P1,end=n2_P0,dist=0.7,shift={-0.5,0}]{\texttt{c}}
%\draw (n3_P0) -- (nf_P0);
%\labelEdge[start=n3_P0,end=nf_P0,dist=0.8,shift={0.2,0}]{\texttt{f}}
%\draw (n3_P1) -- (nf_P1);
%\labelEdge[start=n3_P1,end=nf_P1,dist=0.8,shift={-0.2,0}]{\texttt{f}}
%\draw (n0_P0) to[out=-150,in=150] (n3_P0);
%\labelEdge[start=n0_P0,end=n3_P0,dist=1,shift={-1.1,0}]{\texttt{b}}
%\draw (n0_P1) to[out=-30,in=30] (n3_P1);
%\labelEdge[start=n0_P1,end=n3_P1,dist=1,shift={1.1,0}]{\texttt{b}}


\end{tikzpicture}

==> Figures/fig-insurance.tex <==
\begin{tikzpicture}
\vnego[ports=2,id=n0,spacing=2.0]{0,0}
\node[above left = 0.5cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
\node[left = 0.5cm of n0_P1, font=\large] {$D_1$};
\node[left = 0.5cm of n0_P0, font=\large] {$D_2$};
\vnego[ports=1,id=n1]{2.0,2.0}
\node[above = 0.2cm  of n1_P0, font=\large] {$n_1$};
\vnego[ports=1,id=n2]{2.0,0}
\node[below  = 0.2cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=1,id=n3]{4.0,2.0}
\node[above = 0.2cm of n3_P0, font=\large] {$n_3$};
\vnego[ports=2,id=n4,spacing=2.0]{6,0}
\node[above left = 0.5cm and -0.1 cm of n4_P0, font=\large] {$n_4$};
\vnego[ports=1,id=n5]{7.0,-1.0}
\node[below = 0.2cm of n5_P0, font=\large] {$n_5$};
\vnego[ports=1,id=n6]{9.0,-1.0}
\node[below = 0.2 cm of n6_P0, font=\large] {$n_6$};
\vnego[ports=2,id=n7,spacing=2.0]{10,0}
\node[above left = 0.5cm and -0.1 cm of n7_P0, font=\large] {$n_7$};

\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0) node [above,midway]{{\it reg}};
\draw (n0_P1) -- (n1_P0) node [above,midway]{{\it reg}};
\draw (n1_P0) -- (n3_P0) node [above,midway]{{\it send}};
\draw (n2_P0) -- (n4_P0) node [above,midway]{{\it eval}};
\draw (n3_P0) to [bend left = 20] node [above,midway]{{\it tout}} (n4_P1);
\draw (n3_P0) to [bend right = 20] node [below,midway]{{\it rec}} (n4_P1);
\draw (n4_P1) to [bend left = 15] node [above,midway]{{\it npr}} (n7_P1);
\draw (n4_P1) to [bend right = 15] node [below,midway]{{\it pr}} (n7_P1);
\draw (n4_P0) -- (n7_P0) node [above,midway]{{\it npr}};
\draw (n4_P0) -- (n5_P0) node [left,near end]{{\it pr}};
\draw (n5_P0) to [bend left = 20] node [above,midway]{{\it done}} (n6_P0);
\draw (n6_P0) to [bend left = 20] node [below,midway]{{\it nOK}} (n5_P0);
\draw (n6_P0) -- (n7_P0) node [right,near start]{{\it OK}};
%\draw (1,0) -- (n2_P0);
%\draw (n0_P1) -- (1,2) -- (n2_P1);
%\draw (1,2) -- (n3_P0);
%\draw (n1_P0) -- (n4_P0);
%\draw (n2_P0) -- (n4_P0);
%\draw (n2_P1) -- (n4_P1);
%\draw (n3_P0) -- (n4_P1);
\end{tikzpicture}


==> Figures/fig-intermediate.tex <==

\def\hs{2.5}
\def\vs{2.0}
\begin{tikzpicture}
\vnego[ports=3,id=n0,spacing=\vs]{0,0}
\node[above left = 1.2cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
\node[left = 0.5cm of n0_P2, font=\large] {$p_1$};
\node[left = 0.5cm of n0_P1, font=\large] {$p_2$};
\node[left = 0.5cm of n0_P0, font=\large] {$p_3$};
\vnego[ports=1,id=n1]{\hs,2*\vs}
\node[above = 0.2cm  of n1_P0, font=\large] {$n_1$};
\vnego[ports=2,id=n2,spacing=\vs]{\hs,0}
\node[above left = 0.5cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=1,id=n3]{2*\hs,\vs}
\node[below left = 0cm and -0.1cm of n3_P0, font=\large] {$n_3$};
\vnego[ports=1,id=n4]{2*\hs,0.0}
\node[above left = 0cm and -0.1cm of n4_P0, font=\large] {$n_4$};
\vnego[ports=1,id=n5]{2*\hs,1.5*\vs}
\node[above left = -0.1cm and -0.1cm of n5_P0, font=\large] {$n_5$};
\vnego[ports=1,id=n6]{2*\hs,-0.5*\vs}
\node[below left = -0.1cm and -0.1cm of n6_P0, font=\large] {$n_6$};
\vnego[ports=2,id=n7,spacing=\vs]{3*\hs,0}
\node[above left = 0.5cm and -0.1cm of n7_P0, font=\large] {$n_7$};
\vnego[ports=3,id=n8,spacing=\vs]{4*\hs,0}
\node[above right = 1.0cm and -0.1 cm of n8_P0, font=\large] {$n_8$};

\pgfsetarrowsend{latex}
\draw (n0_P2) -- (n1_P0) node [above,midway]{$a$};
\draw (n0_P1) -- (n2_P1) node [above,midway]{$a$};
\draw (n0_P0) -- (n2_P0) node [above,midway]{$a$};
\draw (n1_P0) -- (n8_P2) node [above,midway]{$a$};
\draw (n2_P1) -- (n3_P0) node [above,midway]{$a$};
\draw (n2_P0) -- (n4_P0) node [above,midway]{$a$};
\draw (n3_P0) -- (n7_P1) node [above,near start]{$a_{n_3}$};
\draw (n4_P0) -- (n7_P0) node [above,midway]{$a_{n_4}$};
\draw (n5_P0) -- (n7_P1) node [above,midway]{$a_{n_5}$};
\draw (n6_P0) -- (n7_P0) node [above,near start]{$a_{n_6}$};
\draw (n7_P1) -- (n8_P1) node [above,midway]{$a$};
\draw (n7_P0) -- (n8_P0) node [above,midway]{$a$};
\draw (n7_P1) to [bend right = 85] node [above,near start]{$b$} (n2_P1);
\draw (n7_P0) to [bend left = 85] node [above,near start]{$b$} (n2_P0);


\end{tikzpicture}

==> Figures/fig-intermediate2.tex <==

\def\hs{2.5}
\def\vs{2.0}
\begin{tikzpicture}
\vnego[ports=3,id=n0,spacing=\vs]{0,0}
\node[above left = 1.2cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
\node[left = 0.5cm of n0_P2, font=\large] {$p_1$};
\node[left = 0.5cm of n0_P1, font=\large] {$p_2$};
\node[left = 0.5cm of n0_P0, font=\large] {$p_3$};
\vnego[ports=1,id=n1]{\hs,2*\vs}
\node[above = 0.2cm  of n1_P0, font=\large] {$n_1$};
\vnego[ports=2,id=n2,spacing=\vs]{\hs,0}
\node[above left = 0.5cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=2,id=n7,spacing=\vs]{3*\hs,0}
\node[above left = 0.5cm and -0.1cm of n7_P0, font=\large] {$n_7$};
\vnego[ports=3,id=n8,spacing=\vs]{4*\hs,0}
\node[above right = 1.0cm and -0.1 cm of n8_P0, font=\large] {$n_8$};

\pgfsetarrowsend{latex}
\draw (n0_P2) -- (n1_P0) node [above,midway]{$a$};
\draw (n0_P1) -- (n2_P1) node [above,midway]{$a$};
\draw (n0_P0) -- (n2_P0) node [above,midway]{$a$};
\draw (n1_P0) -- (n8_P2) node [above,midway]{$a$};
\draw (n2_P1) -- (n7_P1) node [above,midway]{$a_{(n_2,a)}$};
\draw (n2_P0) -- (n7_P0) node [above,midway]{$a_{(n_2,a)}$};
\draw (n7_P1) -- (n8_P1) node [above,midway]{$a$};
\draw (n7_P0) -- (n8_P0) node [above,midway]{$a$};
\draw (n7_P1) to [bend right = 85] node [above,near start]{$b$} (n2_P1);
\draw (n7_P0) to [bend left = 85] node [above,near start]{$b$} (n2_P0);


\end{tikzpicture}

==> Figures/fig-intermediate3.tex <==

\def\hs{2.5}
\def\vs{2.0}
\begin{tikzpicture}
\vnego[ports=3,id=n0,spacing=\vs]{0,0}
\node[above left = 1.2cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
\node[left = 0.5cm of n0_P2, font=\large] {$p_1$};
\node[left = 0.5cm of n0_P1, font=\large] {$p_2$};
\node[left = 0.5cm of n0_P0, font=\large] {$p_3$};
\vnego[ports=1,id=n1]{\hs,2*\vs}
\node[above = 0.2cm  of n1_P0, font=\large] {$n_1$};
\vnego[ports=2,id=n2,spacing=\vs]{\hs,0}
\node[above left = 0.5cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=2,id=n7,spacing=\vs]{3*\hs,0}
\node[above left = 0.5cm and -0.1cm of n7_P0, font=\large] {$n_7$};
\vnego[ports=3,id=n8,spacing=\vs]{4*\hs,0}
\node[above right = 1.0cm and -0.1 cm of n8_P0, font=\large] {$n_8$};

\pgfsetarrowsend{latex}
\draw (n0_P2) -- (n1_P0) node [above,midway]{$a$};
\draw (n0_P1) -- (n2_P1) node [above,midway]{$a$};
\draw (n0_P0) -- (n2_P0) node [above,midway]{$a$};
\draw (n1_P0) -- (n8_P2) node [above,midway]{$a$};
\draw (n7_P1) -- (n8_P1) node [below,midway]{$a_{n_7}$};
\draw (n7_P0) -- (n8_P0) node [above,midway]{$a_{n_7}$};
\draw (n2_P1) to [bend left = 15] node [above,midway]{$a_{n_2}$} (n8_P1);
\draw (n2_P0) to [bend right = 15] node [below,midway]{$a_{n_2}$} (n8_P0);


\end{tikzpicture}

==> Figures/fig-sched.tex <==
\begin{tikzpicture}
\vnego[ports=2,id=n0,spacing=2.0]{0,0}
\node[above left = 0.5cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
\vnego[ports=1,id=n1]{2.0,2.5}
\node[above left = -0.1cm and 0cm of n1_P0, font=\large] {$n_1$};
\vnego[ports=2,id=n2,spacing=1.0]{2.0,0.5}
\node[above left = 0cm and 0cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=1,id=n3]{2.0,-0.5}
\node[below left = -0.1cm and 0cm of n3_P0, font=\large] {$n_3$};
\vnego[ports=2,id=n4,spacing=2.0]{4.0,0}
\node[above left = 0.5cm and -0.1cm of n4_P0, font=\large] {$n_4$};
\node[left = 0.5cm of n0_P1, font=\large] {$p_1$};
\node[left = 0.5cm of n0_P0, font=\large] {$p_2$};

\pgfsetarrowsend{latex}
\draw (n0_P1) -- (1,2) node [above,midway]{$a$} -- (1,2) -- (n1_P0);
\draw (1,2) -- (n2_P1);
\draw (n0_P0) -- (1,0) node [above,midway]{$a$} -- (1,0) -- (n2_P0);
\draw (1,0) -- (n3_P0);
\draw (n1_P0) -- (n4_P1)  node [above,midway]{$a$};
\draw (n2_P0) -- (n4_P0)  node [above,midway]{$a$};
\draw (n2_P1) -- (n4_P1)  node [below,midway]{$a$};
\draw (n3_P0) -- (n4_P0)  node [below,midway]{$a$};
\end{tikzpicture}


==> Figures/fig-subnegn2a.tex <==

\def\hs{2.5}
\def\vs{2.0}
\begin{tikzpicture}
%subnego N_n3
%\vnego[ports=3,id=n0,spacing=\vs]{0,0}
%\node[above left = 1.2cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
%\node[left = 0.5cm of n0_P2, font=\large] {$p_1$};
%\node[left = 0.5cm of n0_P1, font=\large] {$p_2$};
%\node[left = 0.5cm of n0_P0, font=\large] {$p_3$};
%\vnego[ports=1,id=n1]{\hs,2*\vs}
%\node[above = 0.2cm  of n1_P0, font=\large] {$n_1$};
\vnego[ports=2,id=n2,spacing=\vs]{\hs,0}
\node[above left = 0.5cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=1,id=n3]{2*\hs,\vs}
\node[below left = 0cm and -0.1cm of n3_P0, font=\large] {$n_3$};
\vnego[ports=1,id=n4]{2*\hs,0.0}
\node[above left = 0cm and -0.1cm of n4_P0, font=\large] {$n_4$};
\vnego[ports=1,id=n5]{2*\hs,1.5*\vs}
\node[above left = -0.1cm and -0.1cm of n5_P0, font=\large] {$n_5$};
\vnego[ports=1,id=n6]{2*\hs,-0.5*\vs}
\node[below left = -0.1cm and -0.1cm of n6_P0, font=\large] {$n_6$};
\vnego[ports=2,id=n7,spacing=\vs]{3*\hs,0}
\node[above left = 0.5cm and -0.1cm of n7_P0, font=\large] {$n|^\fin_\ell$};
%\vnego[ports=3,id=n8,spacing=\vs]{4*\hs,0}
%\node[above right = 1.0cm and -0.1 cm of n8_P0, font=\large] {$n_8$};

\pgfsetarrowsend{latex}
%\draw (n0_P2) -- (n1_P0) node [above,midway]{$a$};
%\draw (n0_P1) -- (n2_P1) node [above,midway]{$a$};
%\draw (n0_P0) -- (n2_P0) node [above,midway]{$a$};
%\draw (n1_P0) -- (n8_P2) node [above,midway]{$a$};
\draw (n2_P1) -- (n3_P0) node [above,midway]{$a$};
\draw (n2_P0) -- (n4_P0) node [above,midway]{$a$};
\draw (n3_P0) -- (n7_P1) node [above,midway]{$a$};
\draw (n4_P0) -- (n7_P0) node [above,midway]{$a$};
\draw (n3_P0) to [bend right = 40] node [right,midway]{$b$} (n5_P0);
\draw (n4_P0) to [bend right = 40] node [left,midway]{$b$} (n6_P0);
\draw (n5_P0) to [bend right = 40] node [left,midway]{$a$} (n3_P0);
\draw (n6_P0) to [bend right = 40] node [right,midway]{$a$} (n4_P0);
%\draw (n7_P1) -- (n8_P1) node [above,midway]{$a$};
%\draw (n7_P0) -- (n8_P0) node [above,midway]{$a$};
%\draw (n7_P1) to [bend right = 85] node [above,near start]{$b$} (n2_P1);
%\draw (n7_P0) to [bend left = 85] node [above,near start]{$b$} (n2_P0);
\end{tikzpicture}


==> Figures/fig-subnegn3.tex <==

\def\hs{2.5}
\def\vs{2.0}
\begin{tikzpicture}
\begin{scope}
%subnego N_n3
%\vnego[ports=3,id=n0,spacing=\vs]{0,0}
%\node[above left = 1.2cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
%\node[left = 0.5cm of n0_P2, font=\large] {$p_1$};
%\node[left = 0.5cm of n0_P1, font=\large] {$p_2$};
%\node[left = 0.5cm of n0_P0, font=\large] {$p_3$};
%\vnego[ports=1,id=n1]{\hs,2*\vs}
%\node[above = 0.2cm  of n1_P0, font=\large] {$n_1$};
%\vnego[ports=2,id=n2,spacing=\vs]{\hs,0}
%\node[above left = 0.5cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=1,id=n3]{2*\hs,\vs}
\node[below left = 0cm and -0.1cm of n3_P0, font=\large] {$n_3$};
%\vnego[ports=1,id=n4]{2*\hs,0.0}
%\node[above left = 0cm and -0.1cm of n4_P0, font=\large] {$n_4$};
\vnego[ports=1,id=n5]{2*\hs,1.5*\vs}
\node[above left = -0.1cm and -0.1cm of n5_P0, font=\large] {$n_5$};
%\vnego[ports=1,id=n6]{2*\hs,-0.5*\vs}
%\node[below left = -0.1cm and -0.1cm of n6_P0, font=\large] {$n_6$};
%\vnego[ports=2,id=n7,spacing=\vs]{3*\hs,0}
%\node[above left = 0.5cm and -0.1cm of n7_P0, font=\large] {$n_7$};
%\vnego[ports=3,id=n8,spacing=\vs]{4*\hs,0}
%\node[above right = 1.0cm and -0.1 cm of n8_P0, font=\large] {$n_8$};
\vnego[ports=1,id=nf,spacing=\vs]{3*\hs,\vs}
\node[right = 0.0cm of nf_P0, font=\large] {$n|^\fin_{n_3}$};

\pgfsetarrowsend{latex}
%\draw (n0_P2) -- (n1_P0) node [above,midway]{$a$};
%\draw (n0_P1) -- (n2_P1) node [above,midway]{$a$};
%\draw (n0_P0) -- (n2_P0) node [above,midway]{$a$};
%\draw (n1_P0) -- (n8_P2) node [above,midway]{$a$};
%\draw (n2_P1) -- (n3_P0) node [above,midway]{$a$};
%\draw (n2_P0) -- (n4_P0) node [above,midway]{$a$};
%\draw (n3_P0) -- (n7_P1) node [above,midway]{$a$};
\draw (n3_P0) -- (nf_P0) node [above,midway]{$a$};
%\draw (n4_P0) -- (n7_P0) node [above,midway]{$a$};
\draw (n3_P0) to [bend right = 40] node [right,midway]{$b$} (n5_P0);
%\draw (n4_P0) to [bend right = 40] node [left,midway]{$b$} (n6_P0);
\draw (n5_P0) to [bend right = 40] node [left,midway]{$a$} (n3_P0);
%\draw (n6_P0) to [bend right = 40] node [right,midway]{$a$} (n4_P0);
%\draw (n7_P1) -- (n8_P1) node [above,midway]{$a$};
%\draw (n7_P0) -- (n8_P0) node [above,midway]{$a$};
%\draw (n7_P1) to [bend right = 85] node [above,near start]{$b$} (n2_P1);
%\draw (n7_P0) to [bend left = 85] node [above,near start]{$b$} (n2_P0);
\end{scope}

\begin{scope}[shift={(0,-2)}]
%subnego N_n3
%\vnego[ports=3,id=n0,spacing=\vs]{0,0}
%\node[above left = 1.2cm and -0.1 cm of n0_P0, font=\large] {$n_0$};
%\node[left = 0.5cm of n0_P2, font=\large] {$p_1$};
%\node[left = 0.5cm of n0_P1, font=\large] {$p_2$};
%\node[left = 0.5cm of n0_P0, font=\large] {$p_3$};
%\vnego[ports=1,id=n1]{\hs,2*\vs}
%\node[above = 0.2cm  of n1_P0, font=\large] {$n_1$};
%\vnego[ports=2,id=n2,spacing=\vs]{\hs,0}
%\node[above left = 0.5cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\vnego[ports=1,id=n3]{2*\hs,\vs}
\node[below left = 0cm and -0.1cm of n3_P0, font=\large] {$n_3$};
%\vnego[ports=1,id=n4]{2*\hs,0.0}
%\node[above left = 0cm and -0.1cm of n4_P0, font=\large] {$n_4$};
%\vnego[ports=1,id=n5]{2*\hs,1.5*\vs}
%\node[above left = -0.1cm and -0.1cm of n5_P0, font=\large] {$n_5$};
%\vnego[ports=1,id=n6]{2*\hs,-0.5*\vs}
%\node[below left = -0.1cm and -0.1cm of n6_P0, font=\large] {$n_6$};
%\vnego[ports=2,id=n7,spacing=\vs]{3*\hs,0}
%\node[above left = 0.5cm and -0.1cm of n7_P0, font=\large] {$n_7$};
%\vnego[ports=3,id=n8,spacing=\vs]{4*\hs,0}
%\node[above right = 1.0cm and -0.1 cm of n8_P0, font=\large] {$n_8$};
\vnego[ports=1,id=nf,spacing=\vs]{3*\hs,\vs}
\node[right = 0.0cm of nf_P0, font=\large] {$n|^\fin_{n_3}$};

\pgfsetarrowsend{latex}
%\draw (n0_P2) -- (n1_P0) node [above,midway]{$a$};
%\draw (n0_P1) -- (n2_P1) node [above,midway]{$a$};
%\draw (n0_P0) -- (n2_P0) node [above,midway]{$a$};
%\draw (n1_P0) -- (n8_P2) node [above,midway]{$a$};
%\draw (n2_P1) -- (n3_P0) node [above,midway]{$a$};
%\draw (n2_P0) -- (n4_P0) node [above,midway]{$a$};
%\draw (n3_P0) -- (n7_P1) node [above,midway]{$a$};
\draw (n3_P0) -- (nf_P0) node [above,midway]{$a$};
%\draw (n4_P0) -- (n7_P0) node [above,midway]{$a$};
%\draw (n3_P0) to [bend right = 40] node [right,midway]{$b$} (n5_P0);
%\draw (n4_P0) to [bend right = 40] node [left,midway]{$b$} (n6_P0);
%\draw (n5_P0) to [bend right = 40] node [left,midway]{$a$} (n3_P0);
%\draw (n6_P0) to [bend right = 40] node [right,midway]{$a$} (n4_P0);
%\draw (n7_P1) -- (n8_P1) node [above,midway]{$a$};
%\draw (n7_P0) -- (n8_P0) node [above,midway]{$a$};
%\draw (n7_P1) to [bend right = 85] node [above,near start]{$b$} (n2_P1);
%\draw (n7_P0) to [bend left = 85] node [above,near start]{$b$} (n2_P0);
\end{scope}

\end{tikzpicture}


==> Figures/figSAT.tex <==
\begin{tikzpicture}[node distance=.8cm]

%main path
\node (init) {$n_\init$};
\node[right= of init] (q1)  {$m_0$};
\node[left= of init] (E) {$E:$};
\node[above right= of q1] (n1m)  {$n_1^-$};
\node[below right= of q1] (n1p)  {$n_1^+$};
\node[below right= of n1m] (q2)  {$m_1$};

\node[right= of q2] (qk)  {$m_{k-1}$};

\node[above right= of qk] (nkm)  {$n_k^-$};
\node[below right= of qk] (nkp)  {$n_k^+$};
\node[below right= of nkm] (qf)  {$m_k$};

\node[right= of qf] (nf)  {$n_\fin$};

\draw[->] (init) -- (q1);
\draw[->] (q1) to node [above] {0} (n1m);
\draw[->] (q1) to node [below] {1} (n1p);
\draw[->] (n1m) -- (q2);
\draw[->] (n1p) -- (q2);
\draw[dotted] (q2) -- (qk);
\draw[->] (qk) to node [above] {0} (nkm);
\draw[->] (qk) to node [below] {1} (nkp);
\draw[->] (nkm) -- (qf);
\draw[->] (nkp) -- (qf);
\draw[->] (qf) -- (nf);


\node[below=2 of E] (Vj) {$V_j:$};
\node[right= of Vj]  {$n_\init \longrightarrow t'_j\longrightarrow t_{j+1} \longrightarrow  n_\fin$};

\node[below= of Vj] (Tjd) {$T_{j,d:}$};
\node[right= of Tjd]  {$n_\init \longrightarrow t_j\longrightarrow m_{j,d} \longrightarrow  r_{j,d} \longrightarrow  n_\fin$};


\node[below= of Tjd] (Tjd') {$T'_{j,d:}$};
\node[right= of Tjd']  {$n_\init \longrightarrow n_{j,d} \longrightarrow  t'_j \longrightarrow  n_\fin$};


\node[below=2 of Tjd'.west,anchor=west] (Pjd) {$P_{j,d}$ (with $l_{j,d}=x_i$):};
\node[right= of Pjd] (Pjd0){$n_\init$};
\node[right= of Pjd0] (Pjd1) {$m_i$}; 
\node[above right= of Pjd1] (Pjd2) {$n_i^+$};
\node[below right= of Pjd1] (Pjd3) {$n_i^-$};
\node[right= of Pjd2] (Pjd4) {$r_{j,d}$};
\node[right= of Pjd3] (Pjd5) {$n_{j,d}$};
\node[right=5 of Pjd1] (Pjd_fin) {$n_\fin$};

\path (Pjd2) edge[->] (Pjd4) 
(Pjd3) edge[->] (Pjd5) 
(Pjd0) edge[->] (Pjd1)
(Pjd1) edge[->] (Pjd2)
(Pjd1) edge[->] (Pjd3)
 ($(Pjd4.east) +(1,-.5)$) edge[->] (Pjd5)
  ($(Pjd5.east) +(1,.5)$) edge[->] (Pjd4)
 ;
 
\draw[->]
(Pjd4.east) -- ++(1, -.5) -- (Pjd_fin);
\draw[->]
(Pjd5.east) -- ++(1, .5) -- (Pjd_fin);


\node[below=3 of Pjd.west,anchor=west] (P) {$P_{j,d}$ (with $l_{j,d}=\overline{x_i}$):};
\node[right= of P] (P0){$n_\init$};
\node[right= of P0] (P1) {$m_i$};
\node[above right= of P1] (P2) {$n_i^+$};
\node[below right= of P1] (P3) {$n_i^-$};
\node[right= of P2] (P4) {$r_{j,d}$};
\node[right= of P3] (P5) {$n_{j,d}$};
\node[right=5 of P1] (P_fin) {$n_\fin$};

\path (P2) edge[->] (P5) 
(P3) edge[->] (P4) 
(P0) edge[->] (P1)
(P1) edge[->] (P2)
(P1) edge[->] (P3)
 ($(P4.east) +(1,-.5)$) edge[->] (P5)
  ($(P5.east) +(1,.5)$) edge[->] (P4)
 ;
 
\draw[->]
(P4.east) -- ++(1, -.5) -- (P_fin);
\draw[->]
(P5.east) -- ++(1, .5) -- (P_fin);


\end{tikzpicture}
